A strengthened bound on the number of states required to characterize maximum parsimony distance

In this article we prove that the distance $d_{\mathrm{MP}}(T_1,T_2) = k$ between two unrooted binary phylogenetic trees $T_1, T_2$ on the same set of taxa can be defined by a character that is convex on one of $T_1, T_2$ and which has at most $2k$ states. This significantly improves upon the previous bound of $7k-5$ states. We also show that for every $k \geq 1$ there exist two trees $T_1, T_2$ with $d_{\mathrm{MP}}(T_1,T_2) = k$ such that at least $k+1$ states are necessary in any character that achieves this distance and which is convex on one of $T_1, T_2$. We augment these lower and upper bounds with an empirical analysis which shows that in practice significantly fewer than $k+1$ states are usually required.

==> img-alpha-blocked-state.tex <==
\begin{tikzpicture}
\sffamily
\tikzset{every node/.style={draw, fill, circle, minimum size= 3pt, text=white}, xthick/.style ={line width = 1mm }}
    \node[] (a) at (0,0) {A};
    \node[] (c1) at (3,1) {C$_1$};
    \node[] (c2) at (3,-1) {C$_2$};
    \node[] (c3) at (-3,1) {C$_4$};%the lable of c3 changed to match the other image
    \node[] (c4) at (-3,-1) {C$_3$};

    \path[] (c1) -- coordinate[midway](m1) (a);
    \path[] (c1) -- coordinate[midway](q11) (m1);
    \path[] (m1) -- coordinate[midway](q12) (a);
    
    \path[] (c2) -- coordinate[midway](m2) (a);
    \path[] (c2) -- coordinate[midway](q21) (m2);
    \path[] (m2) -- coordinate[midway](q22) (a);
    
    
    \path[] (c3) -- coordinate[midway](m3) (a);
    \path[] (c3) -- coordinate[midway](q31) (m3);
    \path[] (m3) -- coordinate[midway](q32) (a);

    
    \path[] (c4) -- coordinate[midway](m4) (a);
    \path[] (c4) -- coordinate[midway](q41) (m4);
    \path[] (m4) -- coordinate[midway](q42) (a);


    \draw[xthick] (a) -- (q12);
    \draw[xthick] (a) -- (q22);
    \draw[xthick] (a) -- (q32);
    \draw[xthick] (a) -- (q42);

    \draw[xthick, dashed] (q11) -- (q12);
    \draw[xthick, dashed] (q21) -- (q22);
    \draw[xthick, dashed] (q31) -- (q32);
    \draw[xthick, dashed] (q41) -- (q42);
    

    \draw[xthick] (c1) -- (q11);
    \draw[xthick] (c2) -- (q21);
    \draw[xthick] (c3) -- (q31);
    \draw[xthick] (c4) -- (q41);

    \coordinate (c1o1) at (3,1.75);
    \coordinate (c1o2) at (3.75,1);
    \coordinate (c1o3) at (3.5,1.5);
    \draw[xthick] (c1) -- (c1o1);
    \draw[xthick] (c1) -- (c1o2);
    \draw[xthick] (c1) -- (c1o3);

    %\coordinate (c2o1) at (3,-1.75);
    %\coordinate (c2o2) at (3.75,-1);
    \coordinate (c2o3) at (3.5,-1.5);
    %\draw[thick] (c2) -- (c2o1);
    %\draw[thick] (c2) -- (c2o2);
    \draw[xthick] (c2) -- (c2o3);

    %\coordinate (c3o1) at (-3,1.75);
    \coordinate (c3o2) at (-3.75,1);
    \coordinate (c3o3) at (-3.5,1.5);
    %\draw[thick] (c3) -- (c3o1);
    \draw[xthick] (c3) -- (c3o2);
    \draw[xthick] (c3) -- (c3o3);

    \coordinate (c4o1) at (-3,-1.75);
    \coordinate (c4o2) at (-3.75,-1);
    \coordinate (c4o3) at (-3.5,-1.5);
    \coordinate (c4o4) at (-2.5,-1.5);
    \draw[xthick] (c4) -- (c4o1);
    \draw[xthick] (c4) -- (c4o2);
    \draw[xthick] (c4) -- (c4o3);
    \draw[xthick] (c4) -- (c4o4);

    \node[draw=none, fill=none, text=black, rectangle] (text1) [right of=c1o3]{Towards B};
    \node[draw=none, fill=none, text=black, rectangle] (text2) [right of=c2o3]{Towards B};
    \node[draw=none, fill=none, text=black, rectangle] (text3) [left of=c3o3]{Towards B};
    \node[draw=none, fill=none, text=black, rectangle] (text4) [left of=c4o3]{Towards B};
    
\end{tikzpicture}

==> img-beta-A-C-path.tex <==
\begin{tikzpicture}
\sffamily
\tikzset{every node/.style={draw, fill, circle, minimum size= 4pt, text=white}, xthick/.style ={line width = 1mm }}
    \node[draw, circle, minimum size=4pt] (a) at (0,0) {A};
    \node[draw, circle, minimum size=4pt] (c) at (3,0) {C};
    
    \draw[xthick] (a) -- (0.75,0);
    \draw[xthick] (-0.75,0) -- (a);
    \draw[xthick, dashed] (-0.75,0) -- (-1.5,0);
    
    \draw[xthick] (c) -- (2,0);
    \draw[xthick] (3.75,0) -- (c);
    \draw[dashed, xthick] (4.5,0) -- (3.75,0);
    
    \draw[dashed, xthick] (0.75,0) -- (2,0);
\end{tikzpicture}

==> img-relabel1.tex <==
\begin{tikzpicture}
\sffamily
\tikzset{every node/.style={draw, circle, minimum size= 5pt, text=black}, 
xthick/.style ={line width = 1mm },
line around/.style={decoration={pre length=#1,post length=#1}},
pathB/.style={ultra thick,blue!50,decorate,decoration={shape backgrounds,shape=circle,shape size=0.2mm,shape sep = 0.1mm, raise = 2.5pt}}
}
\tikzset{%draw a line that dots in the middle
  middle dotted line/.style={
    decoration={show path construction, 
      lineto code={
          \draw[xthick,#1] (\tikzinputsegmentfirst) --($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$);,
          \draw[dotted,xthick,#1] ($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$)--($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$);,
          \draw[xthick,#1] ($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$)--(\tikzinputsegmentlast);,
      }
    },
    decorate
  },
}
%Center coordinate
 \coordinate (center) at (0,0);

%NODES
    \node[minimum size = 60pt, fill = none] (a) at (0,0) {};
    \coordinate[above right=3cm of center] (c1);
    %\node[above right=3cm of center] (c1) {C$_1$};
    \node[below right=1.5cm and 2cm of center] (c2) {C$_1$};
    \node[below left =2.5cm of center] (c4) {C$_3$};
    \node[below=1.5cm and 2cm of center] (c3){C$_2$};

%roots

    \node[fill, label={[label distance = 0mm]-5:{$r_{C_3}$}}] (rc4) at (c4.north east) {}; 
     \node[fill, label={[label distance = 0mm]-20:{$r_{C_2}$}}] (rc3) at (c3.north east) {}; 
     \node[fill, label={[label distance = 0mm]20:{$r_{C_1}$}}] (rc2) at (c2.north west) {}; 
     \node[fill, label={[label distance = 0mm]120:{$r$}}] (rc1) at (c1.south west) {};


%leaves of A
    \coordinate (lc4) at (a.south west); 
    \coordinate (lc3) at (a.south); 
     \coordinate (lc2) at (a.south east);
     \node[fill, label={[label distance = 0mm]-20:{$r_{A}$}}] (lc1) at (a.north east) {};

%p and off-root
    \node[fill, above right=0.25cm and 0.25cm of a, label={[label distance = 0mm]-20:{$p$}}] (p) {};
    
    \coordinate[below right=0.8cm and 0.8cm of c1](off-root);
    
%coordinate inside A
     \coordinate (split) at ($(center)!0.5!(lc2)$);
%A label
    \node[fill=none, draw=none, rotate=45, above =1mm of split](lbA){B (was A)};
% edges inside A
     \draw[] (lc1)-- (center);
     \draw[] (center)-- (lc2);
     \draw[] (center)-- (split);
     \draw[] (split)-- (lc3);
     \draw[] (center)-- (lc4);
%edges from A     
    \draw[xthick](p)--(lc1);
    \draw[xthick, dotted] (p)--(rc1);
    \draw[xthick,middle dotted line] (lc2)--(rc2);
    \draw[xthick,middle dotted line] (lc3)--(rc3);
    \draw[xthick,middle dotted line] (lc4)--(rc4);


    
%edges off root
    \draw[xthick, dotted] (rc1)--(off-root);

%edges off the C nodes
    \coordinate[below right= 0.25cm and 0.25cm of c3] (c3o3);

    \draw[xthick] (c3) -- (c3o3);

    \coordinate[above right= 0cm and 0.5cm of c2](c2o1);
    \coordinate[right= 0cm and 0.5cm of c2] (c2o2);
    \coordinate[below right= 0cm and 0.5cm of c2] (c2o3);
    
    \draw[xthick] (c2) -- (c2o1);
    \draw[xthick] (c2) -- (c2o2);
    \draw[xthick] (c2) -- (c2o3);


    %\coordinate[above left= 0.25cm and 0.25cm of c4] (c4o2);
    %\coordinate[above=.3cm and 0.5cm of c4] (c4o3);
 
    %\draw[xthick] (c4) -- (c4o2);
    %\draw[xthick] (c4) -- (c4o3);

    \coordinate[below right= 0.25cm and 0.25cm of c4] (c4o1);
    \coordinate[below= 0.25cm and 0.25cm of c4] (c4o2);
    \coordinate[below left= 0.25cm and 0.25cm of c4] (c4o3);
    \coordinate[left= 0.25cm and 0.25cm of c4] (c4o4);
    
    \draw[xthick] (c4) -- (c4o1);
    \draw[xthick] (c4) -- (c4o2);
    \draw[xthick] (c4) -- (c4o3);
    \draw[xthick] (c4) -- (c4o4);

    %\node[draw=none, fill=none, text=black, rectangle] (text1) [right of=c1o3]{Towards B};
    \node[draw=none, fill=none, text=black, rectangle] (text2) [right of=c2o2]{Towards B};
    \node[draw=none, fill=none, text=black, rectangle] (text3) [below= 1mm of c3o3]{Towards B};
    \node[draw=none, fill=none, text=black, rectangle] (text4) [below= 1mm of c4o2]{Towards B};


    %Blue paths
    \draw[pathB]($(rc1)!0.5!(p)$) -- (center);
    \draw[pathB](center) -- (lc4);
    \draw[pathB](lc4) -- ($(lc4)!0.7!(rc4)$);
    \draw[pathB](center) -- (split);
    \draw[pathB](split) -- (lc2);
    \draw[pathB](lc2) -- ($(lc2)!0.7!(rc2)$);
    \draw[pathB](split) -- (lc3);
    \draw[pathB](lc3) -- ($(lc3)!0.5!(rc3)$);

    % Labels and explanations
    \node[rectangle, draw=none, above left= of center, text width=5cm, text=black!50](edge){When switching back to A, do not relabel above this edge (this creates at most one mutation)};
    \node[rectangle, draw= none, right= of rc1, text width=5cm, text=black!50](lbRoot){Root $r$ (to make Fitch's algorithm possible).};

    %arrow pointing to edge
    \draw[->,dotted, thick, black!50]([xshift=-0.5cm]edge.east)--([yshift=0.1cm]$(p)!0.5!(lc1)$);
\end{tikzpicture}

==> img-relabel2-a.tex <==
\begin{tikzpicture}
\sffamily
\tikzset{every node/.style={draw, circle, minimum size= 5pt, text=black}, 
xthick/.style ={line width = 1mm },
line around/.style={decoration={pre length=#1,post length=#1}},
pathB/.style={ultra thick,blue!50,decorate,decoration={shape backgrounds,shape=circle,shape size=0.2mm,shape sep = 0.1mm, raise = 2pt}}
}
\tikzset{%draw a line that dots in the middle
  middle dotted line/.style={
    decoration={show path construction, 
      lineto code={
          \draw[xthick,#1] (\tikzinputsegmentfirst) --($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$);,
          \draw[dotted,xthick,#1] ($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$)--($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$);,
          \draw[xthick,#1] ($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$)--(\tikzinputsegmentlast);,
      }
    },
    decorate
  },
}

\tikzset{%draw a line that dots in the middle
  trailoff line/.style={
    decoration={show path construction, 
      lineto code={
          \draw[xthick,#1] (\tikzinputsegmentfirst) --($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$);,
          \draw[dotted,xthick,#1] ($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$)--($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$);,
          \draw[dotted,xthick,#1] ($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$)--(\tikzinputsegmentlast);,
      }
    },
    decorate
  },
}
%Center coordinate
 \coordinate (center) at (0,0);

%NODES
    \node[minimum size = 60pt, fill = none] (a) at (0,0) {};
    \coordinate[above right=3cm of center] (r);
    %\node[above right=3cm of center] (r) {C$_1$};
    \node[below right=2.5cm of center] (c2) {C};
%roots 
     \node[fill, label={[label distance = 0mm]20:{$r_{C}$}}] (rc2) at (c2.north west) {}; 
     \node[fill, label={[label distance = 0mm]120:{$r$}}] (rr) at (r.south west) {};


%leaves of A
    \coordinate (lc4) at (a.south west); 
    \coordinate (lc3) at (a.south); 
     \coordinate (lc2) at (a.south east);
     \node[fill, label={[label distance = 0mm]-20:{$r_{A}$}}] (lr) at (a.north east) {};

%off-root   
    \coordinate[below right=0.8cm and 0.8cm of r](off-root);
    \coordinate[below left =2.5cm of center] (c4);
    
%coordinate inside A
     \coordinate (split) at ($(center)!0.5!(lc2)$);
%A label
    \node[fill=none, draw=none, rotate=45, above =1mm of split](lbA){B (was A)};
% edges inside A
     \draw[] (lr)-- (center);
     \draw[] (center)-- (lc2);
     \draw[] (center)-- (split);
     \draw[] (center)-- (lc4);
%edges from A     
    \draw[xthick, dotted] (lr)--(rr);
    \draw[xthick,middle dotted line] (lc2)--(rc2);
    \draw[xthick,trailoff line] (lc4)--(rc4);


    
%edges off root
    \draw[xthick, dotted] (rr)--(off-root);

%edges off the C nodes
    \coordinate[above right= 0cm and 0.5cm of c2](c2o1);
    \coordinate[right= 0cm and 0.5cm of c2] (c2o2);
    \coordinate[below right= 0cm and 0.5cm of c2] (c2o3);
    
    \draw[xthick] (c2) -- (c2o1);
    \draw[xthick] (c2) -- (c2o2);
    \draw[xthick] (c2) -- (c2o3);

    \node[draw=none, fill=none, text=black, rectangle] (text2) [right of=c2o3]{Towards B};
    
    \node[draw=none, fill=none, text=black, rectangle] (text2) [left of=c4]{Towards B};

    %Blue paths
    %\draw[pathB]($(rr)!0.5!(lr)$) -- (center);
    \draw[pathB](center) -- (lc4);
    \draw[pathB](lc4) -- ($(lc4)!0.8!(c4)$);
    \draw[pathB](center) -- (lc2);
    \draw[pathB](lc2) -- ($(lc2)!0.65!(rc2)$);

    % Labels and explanations
    \node[rectangle, draw=none, above left= of center, text width=5cm, text=black!50](edge){When relabeling back to A, do not relabel past this edge};

    %arrow pointing to edge
    \draw[->,dotted, thick, black!50]([xshift=-0.5cm]edge.south)--([yshift=0.1cm]$(lc4)!0.15!(rc4)$);

    \coordinate[] (ref) at ($(lc4)!0.2!(c4)$);
    \node[draw=none, rotate= 45,fill=none, sloped, below right=3mm of ref](ce) {$e$};

    \draw [decorate,decoration={brace,amplitude=5pt,raise=1ex}]
  (lc4) -- ($(lc4)!0.2!(c4)$);
\end{tikzpicture}

==> img-relabel2-b.tex <==
\begin{tikzpicture}
\sffamily
\tikzset{every node/.style={draw, circle, minimum size= 5pt, text=black}, 
xthick/.style ={line width = 1mm },
line around/.style={decoration={pre length=#1,post length=#1}},
pathB/.style={ultra thick,blue!50,decorate,decoration={shape backgrounds,shape=circle,shape size=0.2mm,shape sep = 0.1mm, raise = 2pt}}
}
\tikzset{%draw a line that dots in the middle
  middle dotted line/.style={
    decoration={show path construction, 
      lineto code={
          \draw[xthick,#1] (\tikzinputsegmentfirst) --($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$);,
          \draw[dotted,xthick,#1] ($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$)--($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$);,
          \draw[xthick,#1] ($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$)--(\tikzinputsegmentlast);,
      }
    },
    decorate
  },
}

\tikzset{%draw a line that dots in the middle
  trailoff line/.style={
    decoration={show path construction, 
      lineto code={
          \draw[xthick,#1] (\tikzinputsegmentfirst) --($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$);,
          \draw[dotted,xthick,#1] ($(\tikzinputsegmentfirst)!.25!(\tikzinputsegmentlast)$)--($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$);,
          \draw[dotted,xthick,#1] ($(\tikzinputsegmentfirst)!.75!(\tikzinputsegmentlast)$)--(\tikzinputsegmentlast);,
      }
    },
    decorate
  },
}
%Center coordinate
 \coordinate (center) at (0,0);

%NODES
    \node[minimum size = 60pt, fill = none] (a) at (0,0) {};
    \coordinate[above right=3cm of center] (r);
    
    \node[below right=1cm and 1cm of r](off-root){$C$};
%roots 
     \node[fill, label={[label distance = 0mm]120:{$r$}}] (rr) at (r.south west) {};
     \node[fill, label={[label distance = 0mm]10:{$r_{C}$}}] (rc) at (off-root.north west) {}; 


%leaves of A
    \coordinate (lc4) at (a.south west); 
    \coordinate (lc3) at (a.south); 
    \node[fill, label={[label distance = 0mm]-20:{$r_{A}$}}] (lr) at (a.north east) {};

%off-root   

    \coordinate[below left =2.5cm of center] (c4);
    
%coordinate inside A
     \coordinate (split) at ($(center)!0.5!(lc2)$);
%A label
    \node[fill=none, draw=none, rotate=45, above =1mm of split](lbA){B (was A)};
% edges inside A
     \draw[] (lr)-- (center);
     \draw[] (center)-- (lc4);
%edges from A     
    \draw[middle dotted line] (lr)--(rr);
    \draw[xthick,trailoff line] (lc4)--(rc4);


    
%edges off root
    \draw[middle dotted line] (rr)--(rc);

%edges off the C nodes
    \node[draw=none, fill=none, text=black, rectangle] (text2) [left of=c4]{Towards B};

    %Blue paths
    %\draw[pathB]($(rr)!0.5!(lr)$) -- (center);
    \draw[pathB](center) -- (lc4);
    \draw[pathB](lc4) -- ($(lc4)!0.8!(c4)$);
    \draw[pathB](lc1) -- (center);
    \draw[pathB](rr) -- (lc1);
    \draw[pathB]($(rc)!0.3!(rr)$) -- (rr);

    % Labels and explanations
    \node[rectangle, draw=none, above left= of center, text width=5cm, text=black!50](edge){When relabeling back to A, do not relabel past this edge};

    %arrow pointing to edge
    \draw[->,dotted, thick, black!50]([xshift=-0.5cm]edge.south)--([yshift=0.1cm]$(lc4)!0.15!(rc4)$);

    \coordinate[] (ref) at ($(lc4)!0.2!(c4)$);
    \node[draw=none, rotate= 45,fill=none, sloped, below right=3mm of ref](ce) {$e$};

    \draw [decorate,decoration={brace,amplitude=5pt,raise=1ex}]
  (lc4) -- ($(lc4)!0.2!(c4)$);
\end{tikzpicture}
